Collision Risk Analysis for LEO Satellites with Confidential Orbital Data

The growing number of satellites in low Earth orbit (LEO) has increased concerns about the risk of satellite collisions, which can ultimately result in the irretrievable loss of satellites and a growing amount of space debris. To mitigate this risk, accurate collision risk analysis is essential. However, this requires access to sensitive orbital data, which satellite operators are often unwilling to share due to privacy concerns. This contribution proposes a solution based on fully homomorphic encryption (FHE) and thus enables secure and private collision risk analysis. In contrast to existing methods, this approach ensures that collision risk analysis can be performed on sensitive orbital data without revealing it to other parties. To display the challenges and opportunities of FHE in this context, an implementation of the CKKS scheme is adapted and analyzed for its capacity to satisfy the theoretical requirements of precision and run time.

==> bootstrapping.tikz <==
\tikzset{
	messagebox1/.style={draw=red, minimum height=.5cm, anchor=west},
	errorbox1/.style={fill=red, draw=red, minimum height=.5cm, anchor=west, inner sep=0cm},
	%
	messagebox2/.style={draw=blue, minimum height=.5cm, anchor=west},
	errorbox2/.style={fill=blue, draw=blue, minimum height=.5cm, anchor=west, inner sep=0cm},
	%
	textsymbol/.style={minimum height=.5cm},
	brace/.style={decorate, decoration={brace, amplitude=7pt}},
	mirroredbrace/.style={decorate, decoration={brace, mirror, amplitude=7pt}},
	separator/.style={dashed},
}

\begin{tikzpicture}
	\draw[separator] (-0.35, 1.3) -- (-0.35, -5.3);
	\draw[separator] (-2.5, 1.3) -- (10.6, 1.3);
	
	% operation 1
	
	\node[messagebox1, minimum width=1cm] (m1) at (0, 0) {$m_1$};
	\node[errorbox1, minimum width=0.4cm] (m1error) at (1, 0) {};
	\node[messagebox1, minimum width=1.8cm] (m1end) at (1.4, 0) {};
	
	\node[messagebox1, minimum width=1.1cm] (m2) at (3.7, 0) {$m_2$};
	\node[errorbox1, minimum width=0.6cm] (m2error) at (4.8, 0) {};
	\node[messagebox1, minimum width=1.5cm] (m2end) at (5.4, 0) {};
	
	\node[messagebox1, minimum width=1.5cm] (m1m2) at (7.4, 0) {$m_1 m_2$};
	\node[errorbox1, minimum width=1.7cm] (m1m2error) at (8.9, 0) {};
	
	\draw[brace] (0, 0.3) -- (1.4, 0.3);
	\node[textsymbol] (c1) at (0.7, 0.8) {$c_1$};
	\draw[brace] (3.7, 0.3) -- (5.4, 0.3);
	\node[textsymbol] (c2) at (4.55, 0.8) {$c_2$};
	\draw[brace] (7.4, 0.3) -- (10.6, 0.3);
	\node[textsymbol] (c1c2) at (9, 0.8) {$c_1 c_2$};
	
	\node[textsymbol] (cdot1) at (3.45, 0.8) {$\cdot$};
	\node[textsymbol] (equals1) at (7.15, 0.8) {$=$};
	\node[textsymbol] (cdot2) at (3.45, 0) {$\cdot$};
	\node[textsymbol] (equals2) at (7.15, 0) {$=$};
	
	\node[textsymbol, anchor=west, inner sep=0cm] (operation1) at (-2.5, 0.15) {Operation 1};
	\draw[separator] (-2.5, -1) -- (10.6, -1);
	
	% bootstrapping
	
	\node[messagebox1, minimum width=1.45cm, minimum height=0.4cm, inner sep=0cm] (m1m2) at (0.05, -2) {$m_1 m_2$};
	\node[errorbox1, minimum width=1.65cm, minimum height=0.4cm] (m1m2error) at (1.5, -2) {};
	\node[messagebox2, minimum width=3.2cm] (bs1) at (0, -2) {};
	\node[errorbox2, minimum width=0.15cm] (bs1error) at (3.2, -2) {};
	\node[messagebox2, minimum width=1.55cm] (bs1end) at (3.35, -2) {};
	
	\node[messagebox2, minimum width=1.5cm] (bs2) at (7.4, -2) {$m_1 m_2$};
	\node[errorbox2, minimum width=0.15cm] (bs2error) at (8.9, -2) {};
	\node[messagebox2, minimum width=1.55cm] (bs2end) at (9.05, -2) {};
	
	\node[textsymbol, anchor=west, inner sep=0cm] (bootstrapping) at (-2.5, -2) {Bootstrapping};
	\draw[->] (5.2, -2) -- (7.1, -2);
	\draw[separator] (-2.5, -3) -- (10.6, -3);
	
	% operation 2
	
	\node[messagebox2, minimum width=1.5cm] (m1m2fresh) at (0, -4) {$m_1 m_2$};
	\node[errorbox2, minimum width=0.15cm] (m1m2fresherror) at (1.5, -4) {};
	\node[messagebox2, minimum width=1.55cm] (m1m2freshend) at (1.65, -4) {};
	
	\node[messagebox2, minimum width=1.1cm] (m3) at (3.7, -4) {$m_3$};
	\node[errorbox2, minimum width=0.3cm] (m3error) at (4.8, -4) {};
	\node[messagebox2, minimum width=1.8cm] (m3end) at (5.1, -4) {};
	
	\node[messagebox2, minimum width=1.7cm, inner sep=0cm] (m1m2m3) at (7.4, -4) {\small $m_1 m_2\hspace{-.07cm}+\hspace{-.06cm}m_3$};
	\node[errorbox2, minimum width=0.35cm] (m1m2m3error) at (9.1, -4) {};
	\node[messagebox2, minimum width=1.15cm] (m1m2m3end) at (9.45, -4) {};
	
	\draw[mirroredbrace] (0, -4.3) -- (1.65, -4.3);
	\node[textsymbol] (c1) at (0.825, -4.8) {$c_1 c_2$};
	\draw[mirroredbrace] (3.7, -4.3) -- (5.1, -4.3);
	\node[textsymbol] (c2) at (4.4, -4.8) {$c_3$};
	\draw[mirroredbrace] (7.4, -4.3) -- (9.45, -4.3);
	\node[textsymbol] (c1c2) at (8.425, -4.8) {$c_1 c_2 + c_3$};
	
	\node[textsymbol] (plus1) at (3.45, -4) {$+$};
	\node[textsymbol] (equals3) at (7.15, -4) {$=$};
	\node[textsymbol] (plus2) at (3.45, -4.8) {$+$};
	\node[textsymbol] (equals4) at (7.15, -4.8) {$=$};
	
	\node[textsymbol, anchor=west, inner sep=0cm] (operation2) at (-2.5, -4.15) {Operation 2};
	\draw[separator] (-2.5, -5.3) -- (10.6, -5.3);
	
	% arrows

	\draw[->, rounded corners] (9, -0.35) -- (9, -0.6) -- (2.45,-1.3) -- (2.45, -1.6);
	\draw[->, rounded corners] (9, -2.35) -- (9, -2.6) -- (1.6,-3.3) -- (1.6, -3.6);
\end{tikzpicture}

